On the Synthesis of Guaranteed-Quality Plans for Robot Fleets in Logistics Scenarios via Optimization Modulo Theories

In manufacturing, the increasing involvement of autonomous robots in production processes poses new challenges on the production management. In this paper we report on the usage of Optimization Modulo Theories (OMT) to solve certain multi-robot scheduling problems in this area. Whereas currently existing methods are heuristic, our approach guarantees optimality for the computed solution. We do not only present our final method but also its chronological development, and draw some general observations for the development of OMT-based approaches.

==> smt_solver.tex <==

\begin{tikzpicture}[thick]

%\tikzstyle{block} = [rectangle, draw,text centered, rounded corners]
%\tikzstyle{line} = [draw, -latex']


\tikzstyle{doc}=[%
draw,
thick,
align=center,
color=black,
shape=document,
minimum width=10mm,
minimum height=15.2mm,
shape=document,
inner sep=2ex,
]

    \node [rectangle, draw,text centered, rounded corners, text width=10em, minimum height=5em, minimum width = 10em] (sat) {    	
    	\begin{tabular}{c}
    	Boolean abstraction\\
    	\\
    	SAT solver
    	\end{tabular}};
    
    
    \node[above of=sat, node distance=1.8cm](cnf){\begin{tabular}{c}
    	Input CNF\\[-0.08cm]
    	formula
    	\end{tabular}};
    
    \begin{pgfonlayer}{foreground}
    % Compute a few helper coordinates
    \path (sat.west |- sat.west) node (a) {};
    \path (sat.east -| sat.east)node (b) {};
    \path[ draw=black!50, dashed]
    (a) rectangle (b);
    \end{pgfonlayer}
    
    \node [rectangle, draw,text centered, rounded corners, text width=6.5em, minimum height=5em, minimum width =6.5em, right of=sat, node distance=4cm] (smt) {Theory solver};



	\node[below left of=sat, node distance=2.6cm](res){\begin{tabular}{c}
		SAT \\[-0.2cm]
		or\\[-0.1cm]
		UNSAT
		\end{tabular}};

	%%%%%% Draw lines
	\path [draw, -latex'] (cnf) -- (sat);
	\draw[-latex,bend left=45]  (sat) edge [above] node {constraints} (smt);
	\draw[-latex,bend right=-45]  (smt) edge  [below] node {\begin{tabular}{c}
		SAT + model \\
		UNSAT + explanation
		\end{tabular}} (sat);
	\path [draw, -latex'] (sat) -- (res);
	
\end{tikzpicture}


==> symmetries.tex <==


\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3.5cm,
semithick]
\tikzstyle{every state}=[draw=none,text=black,node distance=2cm]


\node[state,fill=green!10]         (A) {$0$};
\node[state,fill=red!10] 		   (B) [below of=A, node distance=2cm]  {$-1$};
\node[state,fill=red!10]         (C) [ right of=B] {$-2$};
\node[state,fill=red!10]         (D) [ right of=C] {$-3$};
\node[state,fill=blue!10]         (E) [above left of=A, xshift=-3ex]  {$1$};
\node[state,fill=blue!10]         (F) [right of=E, node distance=4cm]       {$M$};
\node        	 		(dots) [right of=E, node distance=2cm]       {{$\bm{\ldots$}}};

\path (D) edge              node[rotate=45, yshift=0.55cm,xshift=1cm] {\small$\dist(-3,-2) = 0$} (C)
(C) edge              node[rotate=45, yshift=0.55cm,xshift=1cm] {\small$\dist(-2,-1) = 0$} (B)
(B) edge              node {\small$\dist(-1,0) = 0$} (A)
(A) edge              node[right, yshift=-0.3cm] {\small$\dist(0,M) \neq 0$} (F)
(A) edge              node[left, yshift=-0.3cm] {\small$\dist(0,1) \neq 0$} (E);
\end{tikzpicture}


